Thom Complexes and the Spectrum tmf

Many interesting spectra can be constructed as Thom spectra of easily constructed bundles. Mahowald showed that $\mathit{bu}$ and $\mathit{bo}$ cannot be realized as $E_1$ Thom spectra. We use related techniques to show that $\mathit{tmf}_{(2)}$ also cannot be realized as an $E_1$ Thom spectrum.

==> ass-F-eta2-eta2.tex <==
\begin{sseqdata}[name=F-eta2-eta2]
\sseqset{xshift=-3}
\class[name=id11](8,2)
\class[name=id13](3,14)
\class[name=id20](19,2)
\class[name=id22](20,9)
\class[name=id29](18,2)
\class[name=id30](17,3)
\class[name=id36](3,13)
\class[name=id43](17,6)
\class[name=id45](10,4)
\class[name=id47](15,1)
\class[name=id54](3,9)
\class[name=id63](18,1)
\class[name=id80](7,1)
\class[name=id81](18,8)
\class[name=id93,offset={(-0.13,0.13)}](9,2)
\class[name=id104](17,2)
\class[name=id112](3,4)
\class[name=id114](14,2)
\class[name=id118](18,3)
\class[name=id120](3,11)
\class[name=id121](18,4)
\class[name=id132](4,1)
\class[name=id137](19,6)
\class[name=id144](10,1)
\class[name=id145](3,6)
\class[name=id152](14,7)
\class[name=id159](12,5)
\class[name=id171](3,10)
\class[name=id178](0,0)
\class[name=id182](19,3)
\class[name=id195](17,3)
\class[name=id211](18,7)
\class[name=id218](18,4)
\class[name=id222](3,0)
\class[name=id239](9,2)
\class[name=id241](20,3)
\class[name=id250](10,3)
\class[name=id252](16,2)
\class[name=id263](18,2)
\class[name=id273](3,12)
\class[name=id277](14,6)
\class[name=id282](19,2)
\class[name=id289](3,2)
\class[name=id297](20,4)
\class[name=id302](5,2)
\class[name=id307](12,3)
\class[name=id308](18,5)
\class[name=id312](20,4)
\class[name=id314](11,2)
\class[name=id316, offset={(-0.13,-0.2)}](6,2)
\class[name=id327](3,15)
\class[name=id337](14,5)
\class[name=id349](17,5)
\class[name=id360](20,5)
\class[name=id366](20,8)
\class[name=id368](3,7)
\class[name=id384](3,3)
\class[name=id387](20,2)
\class[name=id388](3,8)
\class[name=id392](10,2)
\class[name=id405](6,3)
\class[name=id412](20,3)
\class[name=id414, offset={(0,0)}](6,2)
\class[name=id427](13,6)
\class[name=id429](20,6)
\class[name=id432](15,3)
\class[name=id436](18,6)
\class[name=id440](5,1)
\class[name=id454,offset={(0.13,0.2)}](12,3)
\class[name=id462](18,5)
\class[name=id465](17,2)
\class[name=id468](11,2)
\class[name=id472](19,7)
\class[name=id476, offset={(-0.13,-0.2)}](3,1)
\class[name=id477](20,7)
\class[name=id486](17,4)
\class[name=id503,offset={(-0.13,0.13)}](6,1)
\class[name=id504](14,3)
\class[name=id505](11,3)
\class[name=id509, offset={(0,0)}](3,1)
\class[name=id510](20,4)
\class[name=id511](3,5)
\class[name=id521, offset={(0,0)}](6,1)
\class[name=id523](12,4)
\class[name=id525](3,16)
\class[name=id70](23,5)
\class[name=id170](21,3)
\class[name=id170](21,3)
\class[name=id179](21,4)
\class[name=id179](21,4)
\class[name=id179](21,4)
\class[name=id203](21,2)
\class[name=id214](21,10)
\class[name=id235](23,3)
\class[name=id269](21,5)
\class[name=id317](23,5)
\class[name=id317](23,5)
\class[name=id336](22,3)
\class[name=id393](3,17)
\class[name=id396](21,3)
\class[name=id516](23,6)
\structline(id440)(id11)
\structline(id36)(id13)
\structline(id63)(id20)
\structline(id63)(id29)
\structline(id273)(id36)
\structline(id349)(id43)
\structline(id337)(id43)
\structline(id250)(id45)
\structline(id388)(id54)
\structline(id510)(id70)
\structline(id211)(id81)
\structline(id503)(id93)
\structline(id384)(id112)
\structline(id29)(id118)
\structline(id171)(id120)
\structline(id118)(id121)
\structline(id222)(id132)
\structline(id462)(id137)
\structline(id511)(id145)
\structline(id277)(id152)
\structline(id427)(id152)
\structline(id387)(id170)
\structline(id263)(id170)
\structline(id54)(id171)
\structline(id241)(id179)
\structline(id412)(id179)
\structline(id118)(id179)
\structline(id252)(id182)
\structline(id104)(id195)
\structline(id63)(id203)
\structline(id436)(id211)
\structline(id22)(id214)
\structline(id30)(id218)
\structline(id432)(id218)
\structline(id387)(id235)
\structline(id521)(id239)
\structline(id282)(id241)
\structline(id465)(id241)
\structline(id392)(id250)
\structline(id47)(id263)
\structline(id510)(id269)
\structline(id120)(id273)
\structline(id337)(id277)
\structline(id509)(id289)
\structline(id30)(id297)
\structline(id132)(id302)
\structline(id314)(id307)
\structline(id239)(id307)
\structline(id121)(id308)
\structline(id144)(id314)
\structline(id503)(id316)
\structline(id440)(id316)
\structline(id476)(id316)
\structline(id312)(id317)
\structline(id297)(id317)
\structline(id13)(id327)
\structline(id282)(id336)
\structline(id486)(id349)
\structline(id510)(id360)
\structline(id486)(id360)
\structline(id472)(id366)
\structline(id145)(id368)
\structline(id289)(id384)
\structline(id368)(id388)
\structline(id144)(id392)
\structline(id525)(id393)
\structline(id29)(id396)
\structline(id414)(id405)
\structline(id302)(id405)
\structline(id289)(id405)
\structline(id20)(id412)
\structline(id465)(id412)
\structline(id521)(id414)
\structline(id509)(id414)
\structline(id159)(id427)
\structline(id360)(id429)
\structline(id349)(id429)
\structline(id308)(id436)
\structline(id468)(id454)
\structline(id93)(id454)
\structline(id486)(id462)
\structline(id178)(id476)
\structline(id429)(id477)
\structline(id137)(id477)
\structline(id43)(id477)
\structline(id468)(id504)
\structline(id222)(id509)
\structline(id112)(id511)
\structline(id360)(id516)
\structline(id222)(id521)
\structline(id505)(id523)
\structline(id327)(id525)
\end{sseqdata}

==> ass-F-eta2-nueta2.tex <==
\begin{sseqdata}[name=F-eta2-nueta2]    
\sseqset{xshift=-7}
\class[name=id0, offset={(0,0)}](7,8)
\class[name=id1, offset={(0,0)}](3,13)
\class[name=id3, offset={(-0.13,0)}](17,2)
\class[name=id4](16,8)
\class[name=id6](15,2)
\class[name=id7, offset={(0,0)}](7,10)
\class[name=id9](15,3)
\class[name=id10](15,1)
\class[name=id11, offset={(0,0)}](3,15)
\class[name=id12, offset={(0,0)}](18,5)
\class[name=id106](14,2)
\class[name=id13, offset={(0,0)}](14,2)
\class[name=id15, offset={(0,0)}](7,13)
\class[name=id16](17,4)
\class[name=id18, offset={(0,0)}](18,10)
\class[name=id20, offset={(0,0)}](14,3)
\class[name=id22, offset={(0,0)}](10,3)
\class[name=id23](20,8)
\class[name=id25, offset={(0,0)}](10,4)
\class[name=id26, offset={(0,0)}](3,10)
\class[name=id50](16,3)
\class[name=id27](16,3)
\class[name=id28](18,5)
\class[name=id29, offset={(0,0)}](18,7)
\class[name=id30, offset={(0,0)}](7,14)
\class[name=id32](0,0)
\class[name=id36](15,3)
\class[name=id37, offset={(0,0)}](7,16)
\class[name=id38, offset={(0,0)}](10,2)
\class[name=id39, offset={(0,0)}](3,11)
\class[name=id41, offset={(0,0)}](3,2)
\class[name=id43, offset={(0,0)}](7,11)
\class[name=id44, offset={(0,0)}](14,1)
\class[name=id45, offset={(0,0)}](3,12)
\class[name=id46](13,2)
\class[name=id47, offset={(0,0)}](7,15)
\class[name=id48](17,6)
\class[name=id51, offset={(0,0)}](7,9)
\class[name=id52, offset={(0,0)}](7,7)
\class[name=id53, offset={(0,0)}](3,9)
\class[name=id55](17,3)
\class[name=id56, offset={(0,0)}](7,6)
\class[name=id58](10,3)
\class[name=id59, offset={(0,0)}](10,6)
\class[name=id60](16,3)
\class[name=id61](7,1)
\class[name=id64, offset={(0,0)}](3,16)
\class[name=id65, offset={(0,0)}](14,6)
\class[name=id66, offset={(0.13,0)}](17,5)
\class[name=id68, offset={(0,0)}](3,3)
\class[name=id70, offset={(0,0)}](7,5)
\class[name=id71, offset={(0,0)}](3,14)
\class[name=id72, offset={(0,0)}](3,4)
\class[name=id73](17,4)
\class[name=id75, offset={(0,0)}](18,6)
\class[name=id76](16,2)
\class[name=id77](18,2)
\class[name=id78](10,2)
\class[name=id79](15,2)
\class[name=id83, offset={(0,0)}](7,4)
\class[name=id84](17,3)
\class[name=id87](11,1)
\class[name=id88, offset={(0,0)}](18,8)
\class[name=id89](1,1)
\class[name=id90](18,7)
\class[name=id91](12,2)
\class[name=id93](9,5)
\class[name=id96](11,2)
\class[name=id97](11,3)
\class[name=id99](19,7)
\class[name=id100](18,4)
\class[name=id102](16,5)
\class[name=id103, offset={(0,0)}](7,12)
\class[name=id107, offset={(0,0)}](18,4)
\class[name=id108, offset={(0,0)}](3,5)
\class[name=id109, offset={(0,0)}](14,7)
\class[name=id114](12,4)
\class[name=id115, offset={(0,0)}](3,8)
\class[name=id118](8,4)
\class[name=id119, offset={(0,0)}](10,5)
\class[name=id121, offset={(0,0)}](18,3)
\class[name=id123, offset={(0,0)}](18,9)
\class[name=id124](18,6)
\class[name=id128](9,2)
\class[name=id130](19,6)
\class[name=id132](16,4)
\class[name=id133, offset={(0,0)}](14,5)
\class[name=id135, offset={(0,0)}](7,3)
\class[name=id136, offset={(0,0)}](14,4)
\class[name=id138, offset={(0,0)}](10,1)
\class[name=id139](8,1)
\class[name=id140, offset={(0,0)}](3,6)
\class[name=id141, offset={(0,0)}](3,7)
\class[name=id142](17,9)
\class[name=id40, offset={(0,0)}](3,17)
\class[name=id112, offset={(0,0)}](7,17)
\structline(id52)(id0)
\structline(id45)(id1)
\structline(id44)(id3)
\structline(id51)(id7)
\structline(id91)(id9)
\structline(id71)(id11)
\structline(id107)(id12)
\structline(id44)(id13)
\structline(id103)(id15)
%\structline(id84)(id16)
\structline(id55)(id16)
%\structline(id27)(id16)
\structline(id60)(id16)
\structline(id20)(id16)
\structline(id123)(id18)
\structline(id142)(id18)
\structline(id13)(id20)
\structline(id38)(id22)
\structline(id99)(id23)
\structline(id22)(id25)
\structline(id135)(id25)
\structline(id53)(id26)
\structline(id6)(id27)
\structline(id73)(id28)
\structline(id75)(id29)
\structline(id15)(id30)
\structline(id47)(id37)
\structline(id138)(id38)
\structline(id26)(id39)
\structline(id64)(id40)
\structline(id7)(id43)
\structline(id39)(id45)
\structline(id138)(id46)
\structline(id30)(id47)
\structline(id102)(id48)
\structline(id46)(id50)
\structline(id0)(id51)
\structline(id56)(id52)
\structline(id115)(id53)
\structline(id3)(id55)
\structline(id13)(id55)
\structline(id70)(id56)
\structline(id78)(id58)
\structline(id128)(id58)
\structline(id119)(id59)
\structline(id93)(id59)
\structline(id70)(id59)
\structline(id79)(id60)
\structline(id11)(id64)
\structline(id133)(id65)
\structline(id73)(id66)
\structline(id132)(id66)
\structline(id41)(id68)
\structline(id83)(id70)
\structline(id1)(id71)
\structline(id68)(id72)
\structline(id12)(id75)
\structline(id10)(id76)
\structline(id44)(id79)
\structline(id135)(id83)
\structline(id29)(id88)
\structline(id32)(id89)
\structline(id124)(id90)
\structline(id48)(id90)
\structline(id118)(id93)
\structline(id138)(id96)
\structline(id139)(id96)
\structline(id78)(id97)
\structline(id124)(id99)
\structline(id84)(id100)
\structline(id36)(id100)
\structline(id43)(id103)
\structline(id87)(id106)
\structline(id121)(id107)
\structline(id72)(id108)
\structline(id65)(id109)
\structline(id37)(id112)
\structline(id97)(id114)
\structline(id141)(id115)
\structline(id135)(id118)
\structline(id25)(id119)
\structline(id83)(id119)
\structline(id88)(id123)
\structline(id139)(id128)
\structline(id28)(id130)
\structline(id102)(id130)
\structline(id36)(id132)
\structline(id136)(id133)
\structline(id20)(id136)
\structline(id108)(id140)
\structline(id140)(id141)
\structline(id4)(id142)
\end{sseqdata}
